Scalable Unitary State-Encoding for Generic Large Data

Efficient encoding of data into quantum states remains a fundamental bottleneck in many quantum computing protocols, which would otherwise offer advantages over their classical counterparts. Here, we introduce deterministic and scalable amplitude-encoding methods with low two-qubit gate costs and tunable trade-offs between circuit depth and encoding fidelity. Our approaches require no amplitude amplification or mid-circuit measurement and are capable of encoding arbitrary complex data or queryable functions by using tensor-networks to go beyond what can be held in classical memory. Our principle contributions are two complementary algorithms for simplifying fully controlled multiplexer circuits to one- and two-qubit gates. In the first, we formally map the elimination of redundant gate controls to a Boolean logic minimization problem, while in the second we utilize a single ancilla qubit to map the multi-controlled rotation gates to a sequence of one- and two-qubit operations via the Walsh-Hadamard spectrum of the gate angles. We benchmark these methods across a broad range of function classes, characterizing their total depth in an all-to-all connectivity graph against system size and target fidelity. Hybridizing our methods gives up to orders of magnitude improvement in circuit depth at equivalent state fidelity compared to the default state-preparation method in the Qiskit package. We furthermore demonstrate our method on IQM hardware with a square lattice connectivity, finding excellent fidelity, even with minimal noise mitigation. By significantly reducing gate depth for encoding, this work enables the experimental execution of applications on current and near-term hardware which would otherwise be reduced to noise before the first calculation step, shortening the time horizon to robust quantum utility.

==> circuit_latex/DSOP_circ_simplification.tex <==
\usetikzlibrary{
    backgrounds,
    decorations.pathreplacing,
    positioning,
    calc
}

\begin{tikzpicture}[
    >=Latex,
    font=\small,
    wire/.style={line width=1.1pt, black},
    vline/.style={line width=1.1pt, black},
    openctrl/.style={
        circle,
        draw=black,
        fill=white,
        line width=0.9pt,
        minimum size=2.0mm,
        inner sep=0pt
    },
    closedctrl/.style={
        circle,
        draw=black,
        fill=black,
        line width=0.9pt,
        minimum size=2.0mm,
        inner sep=0pt
    },
    rygate/.style={
        draw=black,
        fill=orange!12,
        line width=1.0pt,
        rounded corners=2pt,
        minimum width=0pt,
        minimum height=6.5mm,
        inner xsep=2pt,
        inner ysep=1.5pt,
        font=\scriptsize
    },
    bluebox/.style={
        draw=blue!55!black,
        fill=blue!18,
        opacity=0.35,
        rounded corners=4pt,
        line width=0.8pt
    },
    orangebox/.style={
        draw=orange!70!black,
        fill=orange!18,
        opacity=0.35,
        rounded corners=4pt,
        line width=0.8pt
    },
    greenbox/.style={
        draw=green!45!black,
        fill=green!18,
        opacity=0.35,
        rounded corners=4pt,
        line width=0.8pt
    },
    brace/.style={
        decorate,
        decoration={
            brace,
            mirror,
            amplitude=5pt
        },
        line width=1.1pt
    },
    casebrace/.style={
        decorate,
        decoration={
            brace,
            mirror,
            amplitude=8pt
        },
        line width=1.2pt
    }
]

% ------------------------------------------------------------
% Coordinates
% ------------------------------------------------------------

% Left circuit wire levels
\def\ytopL{2.2}
\def\ymidL{1.2}
\def\ybotL{-0.15}

% Right upper circuit wire levels
\def\ytopRU{3.45}
\def\ymidRU{2.45}
\def\ybotRU{1.10}

% Right lower circuit wire levels
\def\ytopRL{-0.10}
\def\ymidRL{-1.10}
\def\ybotRL{-2.45}

% ------------------------------------------------------------
% LEFT CIRCUIT
% ------------------------------------------------------------

% Highlight boxes behind wires
\begin{scope}[on background layer]
    \node[bluebox, minimum width=23mm, minimum height=8mm]
        at (0.75,\ymidL) {};
    \node[orangebox, minimum width=23mm, minimum height=8mm]
        at (3.25,\ymidL) {};
    \node[greenbox, minimum width=23mm, minimum height=8mm]
        at (4.30,\ytopL) {};
\end{scope}

% Wires
\draw[wire] (-0.5,\ytopL) -- (5.45,\ytopL);
\draw[wire] (-0.5,\ymidL) -- (5.45,\ymidL);
\draw[wire] (-0.5,\ybotL) -- (5.45,\ybotL);

% x positions
\coordinate (LxA) at (0.25,0);
\coordinate (LxB) at (1.15,0);
\coordinate (LxC) at (2.55,0);
\coordinate (LxD) at (3.65,0);
\coordinate (LxE) at (4.75,0);

% Column A
\draw[vline] (0.25,\ytopL) -- (0.25,\ybotL);
\node[openctrl] at (0.25,\ytopL) {};
\node[openctrl] at (0.25,\ymidL) {};
\node[rygate] at (0.25,\ybotL) {$R_y(\pi)$};

% Column B
\draw[vline] (1.15,\ytopL) -- (1.15,\ybotL);
\node[openctrl] at (1.15,\ytopL) {};
\node[closedctrl] at (1.15,\ymidL) {};
\node[rygate] at (1.15,\ybotL) {$R_y(\pi)$};

% Column C
\draw[vline] (2.55,\ytopL) -- (2.55,\ybotL);
\node[openctrl] at (2.55,\ytopL) {};
\node[openctrl] at (2.55,\ymidL) {};
\node[rygate] at (2.55,\ybotL) {$R_y\!\left(\frac{\pi}{2}\right)$};

% Column D
\draw[vline] (3.65,\ytopL) -- (3.65,\ybotL);
\node[openctrl] at (3.65,\ytopL) {};
\node[closedctrl] at (3.65,\ymidL) {};
\node[rygate] at (3.65,\ybotL) {$R_y\!\left(\frac{\pi}{2}\right)$};

% Column E
\draw[vline] (4.75,\ytopL) -- (4.75,\ybotL);
\node[closedctrl] at (4.75,\ytopL) {};
\node[closedctrl] at (4.75,\ymidL) {};
\node[rygate] at (4.75,\ybotL) {$R_y\!\left(\frac{\pi}{2}\right)$};

% Braces and labels
\draw[brace] (0.05,-0.75) -- (1.35,-0.75);
\node[font=\Large] at (0.70,-1.22) {$\pi$};

\draw[brace] (2.70,-0.75) -- (4.55,-0.75);
\node[font=\large] at (3.60,-1.45) {$\dfrac{\pi}{2}$};

% Equals sign
\node[font=\Huge] at (6.15,0.55) {$=$};

% Cases-style brace grouping the two RHS circuits
\draw[casebrace] (6.85,3.75) -- (6.85,-2.75);

% ------------------------------------------------------------
% RIGHT UPPER CIRCUIT
% ------------------------------------------------------------

\begin{scope}[on background layer]
    \node[bluebox, minimum width=13mm, minimum height=8mm]
        at (7.85,\ymidRU) {};
    \node[greenbox, minimum width=14mm, minimum height=8mm]
        at (11.55,\ytopRU) {};
\end{scope}

% Wires
\draw[wire] (7.1,\ytopRU) -- (12.65,\ytopRU);
\draw[wire] (7.1,\ymidRU) -- (12.65,\ymidRU);
\draw[wire] (7.1,\ybotRU) -- (12.65,\ybotRU);

% Column RU-A
\draw[vline] (7.85,\ytopRU) -- (7.85,\ybotRU);
\node[openctrl] at (7.85,\ytopRU) {};
\node[rygate] at (7.85,\ybotRU) {$R_y(\pi)$};

% Column RU-B
\draw[vline] (9.95,\ytopRU) -- (9.95,\ybotRU);
\node[openctrl] at (9.95,\ytopRU) {};
\node[openctrl] at (9.95,\ymidRU) {};
\node[rygate] at (9.95,\ybotRU) {$R_y\!\left(\frac{\pi}{2}\right)$};

% Column RU-C
\draw[vline] (11.05,\ymidRU) -- (11.05,\ybotRU);
\node[closedctrl] at (11.05,\ymidRU) {};
\node[rygate] at (11.05,\ybotRU) {$R_y\!\left(\frac{\pi}{2}\right)$};

% ------------------------------------------------------------
% RIGHT LOWER CIRCUIT
% ------------------------------------------------------------

\begin{scope}[on background layer]
    \node[bluebox, minimum width=13mm, minimum height=8mm]
        at (7.85,\ymidRL) {};
    \node[orangebox, minimum width=13mm, minimum height=8mm]
        at (9.95,\ymidRL) {};
\end{scope}

% Wires
\draw[wire] (7.1,\ytopRL) -- (12.65,\ytopRL);
\draw[wire] (7.1,\ymidRL) -- (12.65,\ymidRL);
\draw[wire] (7.1,\ybotRL) -- (12.65,\ybotRL);

% Column RL-A
\draw[vline] (7.85,\ytopRL) -- (7.85,\ybotRL);
\node[openctrl] at (7.85,\ytopRL) {};
\node[rygate] at (7.85,\ybotRL) {$R_y(\pi)$};

% Column RL-B
\draw[vline] (9.95,\ytopRL) -- (9.95,\ybotRL);
\node[openctrl] at (9.95,\ytopRL) {};
\node[rygate] at (9.95,\ybotRL) {$R_y\!\left(\frac{\pi}{2}\right)$};

% Column RL-C
\draw[vline] (11.05,\ytopRL) -- (11.05,\ybotRL);
\node[closedctrl] at (11.05,\ytopRL) {};
\node[closedctrl] at (11.05,\ymidRL) {};
\node[rygate] at (11.05,\ybotRL) {$R_y\!\left(\frac{\pi}{2}\right)$};

\end{tikzpicture}

==> circuit_latex/cut_tree.tex <==
\begin{tikzpicture}[
    grow=down,
    level distance=16mm,
    level 1/.style={sibling distance=32mm},
    level 2/.style={sibling distance=20mm},
    every node/.style={
        draw,
        circle,
        align=center,
        inner sep=1.2pt,
        font=\scriptsize
    },
    root/.style={
        fill=gray!12,
        font=\scriptsize\bfseries
    },
    internal/.style={
        fill=gray!6
    },
    leaf/.style={
        fill=white
    },
    edge from parent/.style={
        draw,
        line width=0.65pt
    }
]

\node[root] {$\theta_{*\I\I}$}
    child {node[internal] {$\theta_{0*\I}$}
        child {node[leaf] {$\theta_{00*}$}}
        child {node[leaf] {$\theta_{01*}$}}
    }
    child {node[internal] {$\theta_{1*\I}$}
        child {node[leaf] {$\theta_{10*}$}}
        child {node[leaf] {$\theta_{11*}$}}
    };

\end{tikzpicture}

==> circuit_latex/decomposition_into_L_terms.tex <==
\tikzset{
    modulusgate/.style={
        fill=blue!18,
        draw=blue!60!black,
        rounded corners=2pt,
        thick
    },
    rygate/.style={
        fill=blue!10,
        draw=blue!55!black,
        rounded corners=2pt,
        thick
    },
    openctrlstyle/.style={
        draw=blue!60!black,
        fill=white,
        thick
    },
    ctrlstyle/.style={
        draw=blue!60!black,
        fill=blue!60!black
    }
}
\begin{quantikz}[
    row sep={5mm, between origins},
    align equals at=2,
    column sep=2mm
]
\lstick{$q_2$}
    & \ctrl[open]{2}
    & 
    \\
\lstick{$q_1$}
    & \ctrl[open]{1}
    & 
    \\
\lstick{$q_0$}
    & \gate[style={rygate}]{R_y\!\left(\theta_{00}\right)} 
    & 
\end{quantikz}
\quad =
\begin{quantikz}[
    row sep={5mm, between origins},
    align equals at=2,
    column sep=1mm
]
\lstick{$q_2$}
    & \ctrl[open]{2}
    & \ctrl[open]{2}
    &  \dots
    &  \ctrl[open]{2}
    & 
    \\
\lstick{$q_1$}
    &  \ctrl[open]{1}
    &  \ctrl[open]{1}
    &  \dots
    & \ctrl[open]{1}
    & 
    \\
\lstick{$q_0$}
    & \gate[style={rygate}]{R_y\!\left(B_{00,1}\frac{2\pi}{2^1} \right)}
    & \gate[style={rygate}]{R_y\!\left(B_{00,2}\frac{2\pi}{2^2} \right)}
    & \dots
    & \gate[style={rygate}]{R_y\!\left(B_{00,4}\frac{2\pi}{2^4} \right)}
    & 
\end{quantikz}


==> circuit_latex/double_angle_tree.tex <==

\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[
    every node/.style={
        draw,
        circle,
        align=center,
        minimum size=11mm,
        inner sep=1.5pt,
        font=\small
    },
    root/.style={fill=gray!15, font=\small\bfseries},
    internal/.style={fill=gray!8},
    leaf/.style={fill=white},
    placeholder/.style={
        fill=white,
        minimum size=7mm,
        inner sep=0.5pt,
        font=\scriptsize,
        line width=0.6pt
    },
    highlight/.style={
        fill=blue!20,
        draw=blue!70!black,
        line width=1pt
    }
]

% Root
\node[root,highlight] (root) at (0,0)
    {$\bigl(\theta,\phi\bigr)_{\mathrm{root}}$};

% First level
\node[internal,highlight] (n0) at (-1.8,-1.5)
    {$\bigl(\theta,\phi\bigr)_0$};

\node[internal] (n1) at (1.8,-1.5)
    {$\bigl(\theta,\phi\bigr)_1$};

% Second level: left subtree only
\node[leaf] (n00) at (-2.8,-3.0)
    {$\bigl(\theta,\phi\bigr)_{00}$};

\node[leaf,highlight] (n01) at (-0.8,-3.0)
    {$\bigl(\theta,\phi\bigr)_{01}$};

% Third level: left subtree only
\node[placeholder] (v000) at (-3.3,-4.4)
    {$v_{000}$};

\node[placeholder] (v001) at (-2.3,-4.4)
    {$v_{001}$};

\node[placeholder] (v010) at (-1.3,-4.4)
    {$v_{010}$};

\node[placeholder,highlight] (v011) at (-0.3,-4.4)
    {$v_{011}$};

% Standard solid edges
\draw[line width=0.8pt] (root) -- (n1);
\draw[line width=0.8pt] (n0) -- (n00);

% Right subtree: two dashed branches with NO nodes
\draw[line width=0.8pt]
    (n1) -- (0.9,-2.8);

\draw[line width=0.8pt]
    (n1) -- (2.7,-2.8);

% Highlighted path
\draw[blue!70!black,line width=1.2pt]
    (root) -- (n0);

\draw[blue!70!black,line width=1.2pt]
    (n0) -- (n01);

\draw[blue!70!black,line width=1.2pt]
    (n01) -- (v011);

% Dashed placeholder branches
\draw[dashed,line width=0.7pt]
    (n00) -- (v000);

\draw[dashed,line width=0.7pt]
    (n00) -- (v001);

\draw[dashed,line width=0.7pt]
    (n01) -- (v010);

% Path annotation
%\node[
%    draw=none,
%    fill=none,
%    anchor=west,
%    font=\small
%] at (-0.2,-5.15)
%    {$\mathrm{path}\ \phi(011)$};

\end{tikzpicture}%
}


==> circuit_latex/entangled_ghz.tex <==
\begin{tikzpicture}[
    grow=down,
    level distance=16mm,
    level 1/.style={sibling distance=28mm},
    level 2/.style={sibling distance=16mm},
    every node/.style={
        draw,
        circle,
        align=center,
        inner sep=0.9pt,
        font=\small
    },
    root/.style={
        fill=gray!12,
        font=\small\bfseries
    },
    internal/.style={
        fill=gray!6
    },
    leaf/.style={
        fill=white
    },
    missingnode/.style={
        draw=none,
        fill=none,
        inner sep=0pt,
        minimum size=0pt
    },
    edge from parent/.style={
        draw,
        line width=0.65pt
    }
]

\node[root] {$\frac{\pi}{4}$}
    child {node[internal] {$0$}
        child {
            node[missingnode] {}
            edge from parent[dashed]
        }
        child {node[leaf] {$0$}}
    }
    child {node[internal] {$\frac{\pi}{2}$}
        child {
            node[missingnode] {}
            edge from parent[dashed]
        }
        child {node[leaf] {$\frac{\pi}{2}$}}
    };

\end{tikzpicture}

==> circuit_latex/entangled_partial_ghz.tex <==
\begin{tikzpicture}[
    grow=down,
    level distance=16mm,
    level 1/.style={sibling distance=32mm},
    level 2/.style={sibling distance=20mm},
    every node/.style={
        draw,
        circle,
        align=center,
        inner sep=0.9pt,
        font=\small
    },
    root/.style={
        fill=gray!12,
        font=\small\bfseries
    },
    internal/.style={
        fill=gray!6
    },
    leaf/.style={
        fill=white
    },
    edge from parent/.style={
        draw,
        line width=0.65pt
    }
]

\node[root] {$\frac{\pi}{4}$}
    child {node[internal] {$\frac{\pi}{4}$}
        child {node[leaf] {$0$}}
        child {node[leaf] {$\frac{\pi}{2}$}}
    }
    child {node[internal] {$\frac{\pi}{4}$}
        child {node[leaf] {$0$}}
        child {node[leaf] {$\frac{\pi}{2}$}}
    };

\end{tikzpicture}

==> circuit_latex/multiplexer.tex <==
\tikzset{
    modulusgate/.style={
        fill=blue!18,
        draw=blue!60!black,
        rounded corners=2pt,
        thick
    },
    rygate/.style={
        fill=blue!10,
        draw=blue!55!black,
        rounded corners=2pt,
        thick
    },
    openctrlstyle/.style={
        draw=blue!60!black,
        fill=white,
        thick
    },
    ctrlstyle/.style={
        draw=blue!60!black,
        fill=blue!60!black
    }
}
\begin{quantikz}[
    row sep={5mm, between origins},
    align equals at=2,
    column sep=2mm
]
\lstick{$q_2$}
    & \gate[wires=3, style={modulusgate}]{\mathcal{M}_2}
    & 
    \\
\lstick{$q_1$}
    & \ctrl[open]{1}
    & 
    \\
\lstick{$q_0$}
    & 
    & 
\end{quantikz}
\quad =
\begin{quantikz}[
    row sep={5mm, between origins},
    align equals at=2,
    column sep=1mm
]
\lstick{$q_2$}
    & \ctrl[open]{2}
    & \ctrl[open]{2}
    & \ctrl{2}
    & \ctrl{2}
    & 
    \\
\lstick{$q_1$}
    & \ctrl[open]{1}
    & \ctrl{1}
    & \ctrl[open]{1}
    & \ctrl{1}
    & 
    \\
\lstick{$q_0$}
    & \gate[style={rygate}]{R_y\!\left(\theta_{00}\right)}
    & \gate[style={rygate}]{R_y\!\left(\theta_{01}\right)}
    & \gate[style={rygate}]{R_y\!\left(\theta_{10}\right)}
    & \gate[style={rygate}]{R_y\!\left(\theta_{11}\right)}
    & 
\end{quantikz}


==> circuit_latex/multiplexer_ladder.tex <==
{
\tikzset{
    modulusgate/.style={
        fill=blue!18,
        draw=blue!60!black,
        rounded corners=2pt,
        thick
    },
    phasegate/.style={
        fill=orange!22,
        draw=orange!70!black,
        rounded corners=2pt,
        thick
    },
    modulusframe/.style={
        draw=blue!70!black,
        fill=blue!6,
        rounded corners=4pt,
        thick,
        inner xsep=4pt,
        inner ysep=6pt
    },
    phaseframe/.style={
        draw=orange!80!black,
        fill=orange!8,
        rounded corners=4pt,
        thick,
        inner xsep=4pt,
        inner ysep=6pt
    }
}
\begin{quantikz}[
    wire types={q,q,q,n,q},
    row sep=0.3cm
%    column sep=0.3cm
]
\lstick{$\ket{0}$}
  & \gate[style={modulusgate}]{\mathcal{M}_0}
    \gategroup[
        wires=5,
        steps=5,
        style={modulusframe},
        background,
        label style={label position=above, yshift=0.3cm}
    ]{$\mathcal{M}_{\mathbf{v}}$}
  & \gate[wires=2, style={modulusgate}]{\mathcal{M}_1}
  & \gate[wires=3, style={modulusgate}]{\mathcal{M}_2}
  &  \ \ldots\ 
  & \gate[wires=5, style={modulusgate}]{\mathcal{M}_{n-1}}
  &   
  & \gate[style={phasegate}]{\zeta_0}
    \gategroup[
        wires=5,
        steps=5,
        style={phaseframe},
        background,
        label style={label position=above, yshift=0.3cm}
    ]{${\zeta}_{\mathbf{v}}$}
  & \gate[wires=2, style={phasegate}]{\zeta_1}
  & \gate[wires=3, style={phasegate}]{\zeta_2}
  &  \ \ldots\ 
  & \gate[wires=5, style={phasegate}]{\zeta_{n-1}}
  & \\
\lstick{$\ket{0}$} & & & &
\ \ldots\ & & & & & &
\ \ldots\ & &  \\
\lstick{$\ket{0}$} & & & &
\ \ldots\ & & & & & &
\ \ldots\ & &  \\
 & & & &
\ \ddots\  & & & & & &
\ \ddots\ & &  \\
\lstick{$\ket{0}$} & & & &
\ \ldots\ & & & & & &
\ \ldots\ & &
\end{quantikz}
}

==> circuit_latex/separable_state_tree_001.tex <==
\begin{tikzpicture}[
    grow=down,
    level distance=16mm,
    level 1/.style={sibling distance=28mm},
    level 2/.style={sibling distance=16mm},
    every node/.style={
        draw,
        circle,
        align=center,
        inner sep=1.2pt,
        font=\scriptsize
    },
    root/.style={
        fill=gray!12,
        font=\scriptsize\bfseries
    },
    internal/.style={
        fill=gray!6
    },
    leaf/.style={
        fill=white
    },
    missingnode/.style={
        draw=none,
        fill=none,
        inner sep=0pt,
        minimum size=0pt
    },
    edge from parent/.style={
        draw,
        line width=0.65pt
    }
]

\node[root] {$0$}
    % Existing left subtree
    child {
        node[internal] {$\frac{\pi}{2}$}
        child {
            node[missingnode] {}
            edge from parent[dashed]
        }
        child {
            node[leaf] {$0$}
        }
    }
    % Entire missing right subtree
    child {
        node[missingnode] (missingright) {}
        child {
            node[missingnode] {}
            edge from parent[dashed]
        }
        child {
            node[missingnode] {}
            edge from parent[dashed]
        }
        edge from parent[dashed]
    };

\end{tikzpicture}

==> circuit_latex/separable_state_tree_I0I.tex <==
\begin{tikzpicture}[
    grow=down,
    level distance=16mm,
    level 1/.style={sibling distance=32mm},
    level 2/.style={sibling distance=16mm},
    every node/.style={
        draw,
        circle,
        align=center,
        inner sep=1.2pt,
        font=\scriptsize
    },
    root/.style={
        fill=gray!12,
        font=\scriptsize\bfseries
    },
    internal/.style={
        fill=gray!6
    },
    leaf/.style={
        fill=white
    },
    missingnode/.style={
        draw=none,
        fill=none,
        inner sep=0pt,
        minimum size=0pt
    },
    edge from parent/.style={
        draw,
        line width=0.65pt
    }
]

\node[root] {$\frac{\pi}{4}$}
    child {
        node[internal] {$0$}
        child {
            node[missingnode] {}
            edge from parent[dashed]
        }
        child {
            node[leaf] {$\frac{\pi}{4}$}
        }
    }
    child {
        node[internal] {$0$}
        child {
            node[missingnode] {}
            edge from parent[dashed]
        }
        child {
            node[leaf] {$\frac{\pi}{4}$}
        }
    };

\end{tikzpicture}

==> circuit_latex/simplifiedWalshDecomposition.tex <==
\tikzset{
    multiplexergate/.style={
        fill=violet!18,
        draw=violet!70!black,
        rounded corners=2pt,
        thick
    },
    rygate/.style={
        fill=blue!10,
        draw=blue!55!black,
        rounded corners=2pt,
        thick
    }
}

\begin{quantikz}[
    row sep={5mm, between origins},
    column sep=3mm,
    align equals at=2.5
]
\lstick{$q_2$}
    & \gate[wires=3, style={multiplexergate}]{\mathcal{M}_2}
    & 
    \\
\lstick{$q_1$}
    & \ctrl[open]{1}
    & 
    \\
\lstick{$q_0$}
    & 
    & 
    \\
\lstick{$\mathrm{anc}\ket{0}$}
    & 
    & 
\end{quantikz}
=
\begin{quantikz}[
    row sep={5mm, between origins},
    column sep=1mm,
    align equals at=2.5
]
\lstick{$q_2$}
    & 
    & 
    & \ctrl{2}
    & \ctrl{3}
    & 
    & 
    & 
    & \ctrl{3}
    & 
    \\
\lstick{$q_1$}
    & 
    & \ctrl{1}
    & 
    & 
    & \ctrl{2}
    & 
    & \ctrl{2}
    & 
    & 
    \\
\lstick{$q_0$}
    & \gate[style={rygate}]{R_y\!\left(\alpha_{00}\right)}
    & \gate[style={rygate}]{R_y\!\left(\alpha_{01}\right)}
    & \gate[style={rygate}]{R_y\!\left(\alpha_{10}\right)}
    & 
    & 
    & \gate[style={rygate}]{R_y\!\left(\alpha_{11}\right)}
    & 
    & 
    & 
    \\
\lstick{$\mathrm{anc}\ket{0}$}
    & 
    & 
    & 
    & \targ{}
    & \targ{}
    & \ctrl{-1}
    & \targ{}
    & \targ{}
    & 
\end{quantikz}

==> circuit_latex/walshDecomposition.tex <==
\tikzset{
    multiplexergate/.style={
        fill=violet!18,
        draw=violet!70!black,
        rounded corners=2pt,
        thick
    },
    walshposgate/.style={
        fill=blue!10,
        draw=blue!55!black,
        rounded corners=2pt,
        thick
    },
    walshneggate/.style={
        fill=orange!14,
        draw=orange!70!black,
        rounded corners=2pt,
        thick
    }
}

\begin{quantikz}[
    row sep={5mm,between origins},
    align equals at=2.5,
    column sep=3mm
]
\lstick{$q_2$}
    & \gate[wires=3,style={multiplexergate}]
        {\mathcal{M}_2}
    & \qw
    \\
\lstick{$q_1$}
    &
    & \qw
    \\
\lstick{$q_0$}
    &
    & \qw
    \\
\lstick{$\mathrm{anc}\ket{0}$}
    & \qw
    & \qw
\end{quantikz}
\quad = \quad
\begin{quantikz}[
    row sep={5mm,between origins},
    align equals at=2.5,
    column sep=1mm
]
\lstick{$q_2$}
    & \qw
    & \qw
    & \qw
    & \ctrl{2}
    & \ctrl[open]{2}
    & \ctrl{3}
    & \qw
    & \qw
    & \qw
    & \qw
    & \ctrl{3}
    & \qw
    \\
\lstick{$q_1$}
    & \qw
    & \ctrl{1}
    & \ctrl[open]{1}
    & \qw
    & \qw
    & \qw
    & \ctrl{2}
    & \qw
    & \qw
    & \ctrl{2}
    & \qw
    & \qw
    \\
\lstick{$q_0$}
    & \gate[style={walshposgate}]{R_y(W_{00})}
    & \gate[style={walshneggate}]{R_y(-W_{01})}
    & \gate[style={walshposgate}]{R_y(W_{01})}
    & \gate[style={walshneggate}]{R_y(-W_{10})}
    & \gate[style={walshposgate}]{R_y(W_{10})}
    & \qw
    & \qw
    & \gate[style={walshneggate}]{R_y(-W_{11})}
    & \gate[style={walshposgate}]{R_y(W_{11})}
    & \qw
    & \qw
    & \qw
    \\
\lstick{$\mathrm{anc}\ket{0}$}
    & \qw
    & \qw
    & \qw
    & \qw
    & \qw
    & \targ{}
    & \targ{}
    & \ctrl{-1}
    & \ctrl[open]{-1}
    & \targ{}
    & \targ{}
    & \qw
\end{quantikz}

==> circuit_latex/walsh_circuit_4_qubits.tex <==

\tikzset{
    mthreegate/.style={
        fill=violet!15,
        draw=violet!70!black,
        rounded corners=2pt,
        thick
    },
    walshgate/.style={
        fill=blue!10,
        draw=blue!55!black,
        rounded corners=2pt,
        thick
    }
}

\begin{center}

% Left-hand-side circuit
\begin{quantikz}[
    row sep={5mm, between origins},
    column sep=2mm
]
\lstick{$q_2$}
    & \gate[
        wires=4,
        style={mthreegate}
      ]{\mathcal{M}_3}
    & \qw
    \\
\lstick{$q_1$}
    &
    & \qw
    \\
\lstick{$q_0$}
    &
    & \qw
    \\
\lstick{$q_t$}
    &
    & \qw
    \\
\lstick{$\ket{0}$}
    &
    & \qw
\end{quantikz}
 = \\
% Right-hand-side decomposition
\begin{quantikz}[
    row sep={5mm, between origins},
    column sep=1mm
]
\lstick{$q_2$}
    &
    &
    &
    &
    \ctrl{3}
    &
    &
    &
    &
    \ctrl{4}
    &
    &
    &
    &
    &
    &
    &
    \ctrl{4}
    &
    &
    \qw
    \\
\lstick{$q_1$}
    &
    &
    &
    \ctrl{2}
    &
    &
    &
    \ctrl{3}
    &
    &
    &
    &
    &
    &
    \ctrl{3}
    &
    &
    &
    &
    &
    \qw
    \\
\lstick{$q_0$}
    &
    &
    \ctrl{1}
    &
    &
    &
    \ctrl{2}
    &
    &
    &
    &
    &
    \ctrl{2}
    &
    &
    &
    \ctrl{2}
    &
    &
    &
    \ctrl{2}
    &
    \qw
    \\
\lstick{$q_t$}
    &
    \gate[style={walshgate}]
        {R_y(\alpha_{000})}
    &
    \gate[style={walshgate}]
        {R_y(\alpha_{001})}
    &
    \gate[style={walshgate}]
        {R_y(\alpha_{010})}
    &
    \gate[style={walshgate}]
        {R_y(\alpha_{100})}
    &
    \qw
    &
    \qw
    &
    \gate[style={walshgate}]
        {R_y(\alpha_{011})}
    &
    \qw
    &
    \gate[style={walshgate}]
        {R_y(\alpha_{111})}
    &
    \qw
    &
    \gate[style={walshgate}]
        {R_y(\alpha_{110})}
    &
    \qw
    &
    \qw
    &
    \gate[style={walshgate}]
        {R_y(\alpha_{101})}
    &
    \qw
    &
    \qw
    &
    \qw
    \\
\lstick{$\ket{0}$}
    &
    \qw
    &
    \qw
    &
    \qw
    &
    \qw
    &
    \targ{}
    &
    \targ{}
    &
    \ctrl{-1}
    &
    \targ{}
    &
    \ctrl{-1}
    &
    \targ{}
    &
    \ctrl{-1}
    &
    \targ{}
    &
    \targ{}
    &
    \ctrl{-1}
    &
    \targ{}
    &
    \targ{}
    &
    \qw
\end{quantikz}

\end{center}
